Direct computation of magnetic surfaces in Boozer coordinates and coil optimization for quasi-symmetry

We propose a new method to compute magnetic surfaces that are parametrized in Boozer coordinates for vacuum magnetic fields. We also propose a measure for quasi-symmetry on the computed surfaces and use it to design coils that generate a magnetic field that is quasi-symmetric on those surfaces. The rotational transform of the field and complexity measures for the coils are also controlled in the design problem. Using an adjoint approach, we are able to obtain analytic derivatives for this optimization problem, yielding an efficient gradient-based algorithm. Starting from an initial coil set that presents nested magnetic surfaces for a large fraction of the volume, our method converges rapidly to coil systems generating fields with excellent quasi-symmetry and low particle losses. In particular for low complexity coils, we are able to significantly improve the performance compared to coils obtained from the standard two-stage approach, e.g.~reduce losses of fusion-produced alpha particles born at half-radius from $17.7\%$ to $6.6\%$. We also demonstrate 16-coil configurations with alpha loss < $1\%$ and neoclassical transport magnitude $\epsilon_{\mathrm{eff}}^{3/2}$ less than approximately $5\times 10^{-9}.$

==> collocation.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath} 
\usepackage{tikz}
\begin{document}
   \begin{tikzpicture}
    \def\thickness{2};
    \draw[help lines, color=gray!30, dashed] (0,0) grid (7.1,7.1);
    \draw[->,ultra thick] (0,0)--(7.5,0) node[right]{\Large $\varphi$};
    \draw[->,ultra thick] (0,0)--(0,7.5) node[above]{\Large $\theta$};
    \draw[ultra thick] (7,-0.25)--(7,0.25);
    \node at (7,-0.75) {\Large $1/n_{\text{fp}}$};
    \draw[ultra thick] (-0.25,7)--(0.25,7);
    \node at (-0.5,7) {\Large $1$};
    
    
    \node at (0,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (0,6) [circle,fill,inner sep=\thickness pt]{};
  
    \node at (1,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,0) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,0) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,1) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,1) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,2) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,2) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,3) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,3) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,4) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,4) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,5) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,5) [circle,fill,inner sep=\thickness pt]{};
    
    \node at (1,6) [circle,fill,inner sep=\thickness pt]{};
    \node at (2,6) [circle,fill,inner sep=\thickness pt]{};
    \node at (3,6) [circle,fill,inner sep=\thickness pt]{};
    \node at (4,6) [circle,fill,inner sep=\thickness pt]{};
    \node at (5,6) [circle,fill,inner sep=\thickness pt]{};
    \node at (6,6) [circle,fill,inner sep=\thickness pt]{};
    
    
    \draw[rounded corners=10pt, ultra thick, red] (1-0.32, 1-0.32) rectangle (3+0.32, 3+0.32) {};
    \draw[rounded corners=10pt, ultra thick, red] (4-0.32, 4-0.32) rectangle (6+0.32, 6+0.32) {};
    
    \draw[rounded corners=10pt, ultra thick, blue] (1-0.32, 4-0.32) rectangle (3+0.32, 6+0.32) {};
    \draw[rounded corners=10pt, ultra thick, blue] (4-0.32, 1-0.32) rectangle (6+0.25, 3+0.32) {};
    
    \draw[rounded corners=10pt, ultra thick, green] (0-0.32, 1-0.32) rectangle (0+0.32, 3+0.32) {};
    \draw[rounded corners=10pt, ultra thick, green] (0-0.32, 4-0.32) rectangle (0+0.32, 6+0.32) {};

    \draw[rounded corners=10pt, ultra thick, purple] (1-0.25, 0-0.32) rectangle (3+0.25, 0+0.32) {};
    \draw[rounded corners=10pt, ultra thick, purple] (4-0.25, 0-0.32) rectangle (6+0.25, 0+0.32) {};
    
        \node [color=red] at (2,1.5) {\Large 1a};
        \node [color=blue] at (5,1.5) {\Large 2b};
        \node [color=blue] at (2,4.5) {\Large 2a};
        \node [color=red] at (5,4.5) {\Large 1b};
        
        \node [color=green] at (-0.75,2) {\Large 3a};
        \node [color=green] at (-0.75,5) {\Large 3b};
        
        \node [color=purple] at (2, -0.75) {\Large 4a};
        \node [color=purple] at (5,-0.75) {\Large 4b};
    \end{tikzpicture}
    
\end{document}

==> computing_surfaces/isoangles.tex <==
\documentclass[tikz]{standalone} 
\usepackage{tikz}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
\node (A) at (0,0) {\includegraphics[width=5cm]{computing_surfaces/isoangles.png}};

\draw [->,black,thick] (1.5,-1.1) to [out=35,in=-120] node[midway,below] {$\varphi$} (2.5,0) ;

\draw [<-,black,thick] (0,0.35) to [out=120,in=240]  (0,1.5) ;
\node [black] (B) at (0.1, 1.65) {$\theta$};
\end{tikzpicture}
\end{document}


==> computing_surfaces/pb1/combined_spy.tex <==
\documentclass[tikz]{standalone} 
\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows,spy}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[spy using outlines={circle, magnification=3.5}]
    \node (11) at (0,0) {\includegraphics[width=12cm]{computing_surfaces/pb1/combined.pdf} }; 
    \spy[black,size=2cm] on (5.,0.605) in node [fill=white] at (5.65,-0.75);
\end{tikzpicture}
\end{document}

==> computing_surfaces/pb2/residual.tex <==
\documentclass[tikz]{standalone} 
\usepackage{tikz}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colorbrewer}

\begin{document}
\pgfplotsset{every axis title/.style={below right,at={(0,1)}}}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group name=my plots,
                group size=2 by 1,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=2cm,vertical sep=0cm,},
            xlabel={Volume},
            grid=both,
            label style={font=\Large},
            legend style={at={(2.35,0.5)},anchor=west}
        ]
        \nextgroupplot[
            ylabel={2-norm of residual/$\sqrt{n_\phi n_\theta}$},
            ymode=log
        ]%
        
        \pgfplotsset{every tick label/.append style={font=\Large}}
        \addplot[line width=1.5pt, color=Dark2-A] table[x index=0, y expr=\thisrowno{1}/sqrt{176}] {computing_surfaces/pb2/data/res_5.txt};
        \addplot[line width=1.5pt, color=Dark2-B] table[x index=0, y expr=\thisrowno{1}/sqrt{416}] {computing_surfaces/pb2/data/res_10.txt};
        \addplot[line width=1.5pt, color=Dark2-C] table[x index=0, y expr=\thisrowno{1}/sqrt{756}] {computing_surfaces/pb2/data/res_15.txt};
        \addplot[line width=1.5pt, color=Dark2-D] table[x index=0, y expr=\thisrowno{1}/sqrt{1196}] {computing_surfaces/pb2/data/res_20.txt};
        \addplot[line width=1.5pt, color=Dark2-E] table[x index=0, y expr=\thisrowno{1}/sqrt{1736}] {computing_surfaces/pb2/data/res_25.txt};
        \vasymptote{1.529};
        
        \addlegendentry{$n_{\mathrm{tor}} = m_{\mathrm{pol}} = 5$};
        \addlegendentry{$n_{\mathrm{tor}} = m_{\mathrm{pol}} = 10$};
        \addlegendentry{$n_{\mathrm{tor}} = m_{\mathrm{pol}} = 15$};
        \addlegendentry{$n_{\mathrm{tor}} = m_{\mathrm{pol}} = 20$};
        \addlegendentry{$n_{\mathrm{tor}} = m_{\mathrm{pol}} = 25$};

        \nextgroupplot[
            ylabel={$\iota$},
            xticklabel pos=bottom
        ]%
        \pgfplotsset{every tick label/.append style={font=\Large}}
        \addplot[line width=1.5pt, color=Dark2-A] table[x index=0, y index=1] {computing_surfaces/pb2/data/i_5.txt};
        \addplot[line width=1.5pt, color=Dark2-B] table[x index=0, y index=1] {computing_surfaces/pb2/data/i_10.txt};
        \addplot[line width=1.5pt, color=Dark2-C] table[x index=0, y index=1] {computing_surfaces/pb2/data/i_15.txt};
        \addplot[line width=1.5pt, color=Dark2-D] table[x index=0, y index=1] {computing_surfaces/pb2/data/i_20.txt};
        \addplot[line width=1.5pt, color=Dark2-E] table[x index=0, y index=1] {computing_surfaces/pb2/data/i_25.txt};
        \draw[densely dashed]  (0,3/7) -- (1.529, 3/7); 
        \draw[densely dashed]  (1.529,3/7) -- (1.529,0); 
    \end{groupplot}
\node at (-1.25cm, -0.75)(a) {};
\node at (-1.25cm, 1)(a) {};
\end{tikzpicture}
\end{document}

